Nucleon Decay and Neutrino Properties in a Mass Model based on an SO(10) Grand Unified Theory

In this work a mass model based on a SO(10) GUT with a global U(1) family symmetry is discussed which leads to an asymmetric Nearest Neighbour Interaction structure for the fermionic mass matrices. As a result of the analysis one gets three solutions of the model which include several large left- and right-handed fermion mixings. Those mixings are not observable in the SM where only the CKM quark mixing matrix can be measured, but they have testable effects on the branching ratios of nucleon decays in theories beyond the SM. One finds that decay channels with positrons in the final state are suppressed while channels with antimuons and antineutrinos are enhanced compared to models with small mixings. The total nucleon lifetimes obtained should be observable by future experiments. The SO(10) model also predicts the masses and mixings of the light neutrinos. They are in the right range to explain the anomalies of solar and atmospheric neutrinos by means of oscillations, preferring the small angle MSW solution for the solar neutrino deficit.

==> lamsw1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./Pics/lamsw1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Untersuchte L"osung}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){23}}%
\put(3088,200){\makebox(0,0){22}}%
\put(2725,200){\makebox(0,0){21}}%
\put(2363,200){\makebox(0,0){20}}%
\put(2000,200){\makebox(0,0){19}}%
\put(1638,200){\makebox(0,0){18}}%
\put(1275,200){\makebox(0,0){17}}%
\put(913,200){\makebox(0,0){16}}%
\put(550,200){\makebox(0,0){15}}%
\put(500,2060){\makebox(0,0)[r]{-11000}}%
\put(500,1767){\makebox(0,0)[r]{-12000}}%
\put(500,1473){\makebox(0,0)[r]{-13000}}%
\put(500,1180){\makebox(0,0)[r]{-14000}}%
\put(500,887){\makebox(0,0)[r]{-15000}}%
\put(500,593){\makebox(0,0)[r]{-16000}}%
\put(500,300){\makebox(0,0)[r]{-17000}}%
\end{picture}%
\endgroup
\endinput


==> samsw1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./Pics/samsw1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Untersuchte L"osung}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){30}}%
\put(2870,200){\makebox(0,0){28}}%
\put(2290,200){\makebox(0,0){26}}%
\put(1710,200){\makebox(0,0){24}}%
\put(1130,200){\makebox(0,0){22}}%
\put(550,200){\makebox(0,0){20}}%
\put(500,2060){\makebox(0,0)[r]{-30000}}%
\put(500,1825){\makebox(0,0)[r]{-32000}}%
\put(500,1591){\makebox(0,0)[r]{-34000}}%
\put(500,1356){\makebox(0,0)[r]{-36000}}%
\put(500,1121){\makebox(0,0)[r]{-38000}}%
\put(500,887){\makebox(0,0)[r]{-40000}}%
\put(500,652){\makebox(0,0)[r]{-42000}}%
\put(500,417){\makebox(0,0)[r]{-44000}}%
\end{picture}%
\endgroup
\endinput


==> samsw2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./Pics/samsw2.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Untersuchte L"osung}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximalwerte f"ur $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){-10}}%
\put(3036,200){\makebox(0,0){-12}}%
\put(2621,200){\makebox(0,0){-14}}%
\put(2207,200){\makebox(0,0){-16}}%
\put(1793,200){\makebox(0,0){-18}}%
\put(1379,200){\makebox(0,0){-20}}%
\put(964,200){\makebox(0,0){-22}}%
\put(550,200){\makebox(0,0){-24}}%
\put(500,2060){\makebox(0,0)[r]{-30000}}%
\put(500,1620){\makebox(0,0)[r]{-35000}}%
\put(500,1180){\makebox(0,0)[r]{-40000}}%
\put(500,740){\makebox(0,0)[r]{-45000}}%
\put(500,300){\makebox(0,0)[r]{-50000}}%
\end{picture}%
\endgroup
\endinput

